Classical link invariants from the framizations of the Iwahori-Hecke algebra and the Temperley-Lieb algebra of type $A$

In this paper we first present the construction of the new 2-variable classical link invariants arising from the Yokonuma-Hecke algebras ${\rm Y}_{d,n}(q)$, which are not topologically equivalent to the Homflypt polynomial. We then present the algebra ${\rm FTL}_{d,n}(q)$ which is the appropriate Temperley-Lieb analogue of ${\rm Y}_{d,n}(q)$, as well as the related 1-variable classical link invariants, which in turn are not topologically equivalent to the Jones polynomial. Finally, we present the algebra of braids and ties which is related to the Yokonuma-Hecke algebra, and also its quotient, the partition Temperley-Lieb algebra ${\rm PTL}_n(q)$ and we prove an isomorphism of this algebra with a subalgebra of ${\rm FTL}_{d,n}(q)$.

==> figpad7.tex <==
\begin{picture}(216,80)
%\begin{picture}{330,80}
%%%%PRIMERO
%%%%
\put(20,53){$\beta$}
%%%%%

\qbezier(6,70)(6,78)(6,86) 
\qbezier(25,70)(25,78)(25,86)
\qbezier(44,70)(44,78)(44,86)
%%%%

\qbezier(5,20)(4,22)(5,24) 
\qbezier(25,20)(26,22)(25,24) 
%%%%%

%%%%%%%%
%%%cuadrado
\qbezier(0,44)(0,59)(0,70)
\qbezier(50,44)(50,59)(50,70)

\qbezier(0,70)(25,70)(50,70)
\qbezier(0,44)(25,44)(50,44)
%%%%%%%%
\qbezier(5,24)(5,29)(15,34)
\qbezier(15,34)(25,39)(25,44)
\qbezier(25,24)(25,28)(20,31)
\qbezier(10,37)(5,40)(5,44)
%%%%%%%%
\qbezier(44,20)(44,32)(44,44)
%%%%%%%%%%%

%%%% SEGUNDO

\put(100,53){$\beta$}
%%%%%

\qbezier(86,70)(86,78)(86,86) 
\qbezier(105,70)(105,78)(105,86)
\qbezier(124,70)(124,78)(124,86)
%%%%

\qbezier(85,20)(84,22)(85,24) 
\qbezier(105,20)(106,22)(105,24) 
%%%%%

%%%%%%%%
%% cuadrado
\qbezier(80,44)(80,59)(80,70)
\qbezier(130,44)(130,59)(130,70)

\qbezier(80,70)(105,70)(130,70)
\qbezier(80,44)(105,44)(130,44)
%%%%%%%%

\qbezier(85,24)(85,28)(90,31)
\qbezier(100,37)(105,40)(105,44)
\qbezier(105,24)(105,29)(95,34)
\qbezier(95,34)(85,39)(85,44)


%%%%%%%%
\qbezier(124,20)(124,32)(124,44)
%%%%%%%%%%%

%%%TERCERO

\put(180,53){$\beta$}
%%%%%

\qbezier(166,70)(166,78)(166,86) 
\qbezier(185,70)(185,78)(185,86)
\qbezier(204,70)(204,78)(204,86)
%%%%
%%%% cuadrado
\qbezier(160,44)(160,59)(160,70)
\qbezier(210,44)(210,59)(210,70)

\qbezier(160,70)(185,70)(210,70)
\qbezier(160,44)(215,44)(210,44)
%%%%%%%%

%%%%%%%%
\qbezier(166,20)(166,32)(166,44) 
\qbezier(185,20)(185,32)(185,44)
\qbezier(204,20)(204,32)(204,44)
%%%%%%%%%%%


%%%%CUARTO
%\put(260,53){$\beta$}
%%%%%

%\qbezier(246,70)(246,78)(246,86) 
%\qbezier(265,70)(265,78)(265,86)
%\qbezier(284,70)(284,78)(284,86)
%%%%

%\qbezier(245,20)(244,22)(245,24) 
%\qbezier(265,20)(266,22)(265,24) 
%%%%%

%%%% cuadrado
%\qbezier(240,44)(240,59)(240,70)
%\qbezier(290,44)(290,59)(290,70)

%\qbezier(240,70)(265,70)(290,70)
%\qbezier(240,44)(295,44)(290,44)
%%%%%%%%
%\qbezier(245,24)(245,29)(255,34)
%\qbezier(255,34)(265,39)(265,44)
%\qbezier(265,24)(265,28)(260,31)
%\qbezier(250,37)(245,40)(245,44)
%%%%%%%%
%\qbezier(284,20)(284,32)(284,44)
%%%%%%%%%%%
\put(10,37){\tiny{$0$}}
\put(25,37){\tiny{$0$}}
\put(46,37){\tiny{$0$}}

\put(90,37){\tiny{$0$}}
\put(105,37){\tiny{$0$}}
\put(125,37){\tiny{$0$}}

\put(168,37){\tiny{$s$}}
\put(185,37){\tiny{$d-s$}}
\put(206,37){\tiny{$0$}}

%\put(250,37){\tiny{$s$}}
%\put(264,37){\tiny{$d-s$}}
%\put(286,37){\tiny{$0$}}

%\put(310,50){\tiny{$s=0, \ldots ,d-1$}}
%%%%%
\put(5,5){\small{$L_{+}=\widehat{\beta \sigma_1}$}}
\put(80,5){\small{$L_{-}=\widehat{\beta {\sigma_1}^{-1}}$}}
\put(165,5){\small{$L_s=\widehat{\beta t_1^st_2^{d-s}}$}}
%\put(240,5){\tiny{$L_{s\times}=\widehat{\beta t_1^st_2^{d-s}}\sigma_1$}}

\end{picture}

